Topology optimization of transient vibroacoustic problems for broadband filter design using cut elements

The focus of this article is on shape and topology optimization of transient vibroacoustic problems. The main contribution is a transient problem formulation that enables optimization over wide ranges of frequencies with complex signals, which are often of interest in industry. The work employs time domain methods to realize wide band optimization in the frequency domain. To this end, the objective function is defined in frequency domain where the frequency response of the system is obtained through a fast Fourier transform (FFT) algorithm on the transient response of the system. The work utilizes a parametric level set approach to implicitly define the geometry in which the zero level describes the interface between acoustic and structural domains. A cut element method is used to capture the geometry on a fixed background mesh through utilization of a special integration scheme that accurately resolves the interface. This allows for accurate solutions to strongly coupled vibroacoustic systems without having to re-mesh at each design update. The present work relies on efficient gradient based optimizers where the discrete adjoint method is used to calculate the sensitivities of objective and constraint functions. A thorough explanation of the consistent sensitivity calculation is given involving the FFT operation needed to define the objective function in frequency domain. Finally, the developed framework is applied to various vibroacoustic filter designs and the optimization results are verified using commercial finite element software with a steady state time-harmonic formulation.

==> bound.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bound2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.13973254bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47588586)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bound2.pdf}}%
    \put(0.38498119,0.46307244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{n}_a \cdot \nabla p   = 0$\end{tabular}}}}%
    \put(0.44911909,0.40855193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{ad}$\end{tabular}}}}%
    \put(0.31649444,0.23613119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{as}$\end{tabular}}}}%
    \put(0.73028899,0.06330836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{ad}$\end{tabular}}}}%
    \put(0.15661835,0.06229128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{ad}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bound2.pdf}}%
    \put(0.3988956,0.05826504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{sn}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bound2.pdf}}%
    \put(0.50395818,0.05861525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{sd}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bound2.pdf}}%
    \put(0.47465095,0.16713382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{s}$\end{tabular}}}}%
    \put(0.1819343,0.3455031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_{a}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bound2.pdf}}%
    \put(0.69428126,0.0046599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{n}_a \cdot \nabla p   = 0$\end{tabular}}}}%
    \put(0.06690734,0.00448547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{n}_a \cdot \nabla p   = 0$\end{tabular}}}}%
    \put(0.53494413,0.00400676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{u} = 0$\end{tabular}}}}%
    \put(0.34756116,0.00348712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ \mathbf{n}_s \cdot \pmb{\sigma} = 0$\end{tabular}}}}%
    \put(0.06947175,0.21815048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{ar}$\end{tabular}}}}%
    \put(0.85594321,0.21591339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_{ar}$\end{tabular}}}}%
    \put(0.00342305,0.04846654){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{n}_a \cdot \nabla p + \frac{1}{c_a} \frac{\partial p}{\partial t} = \frac{2}{c_a}\frac{\partial p_{in}}{\partial t}$\end{tabular}}}}}%
    \put(0.9731786,0.09041828){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{n}_a \cdot \nabla p + \frac{1}{c_a} \frac{\partial p}{\partial t} = 0$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bound2.pdf}}%
    \put(0.51826847,0.2511257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{n}_a$\end{tabular}}}}%
    \put(0.63647284,0.247737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{n}_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bound2.pdf}}%
  \end{picture}%
\endgroup%


==> desDes.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'desDes2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{374.66925674bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44085968)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.13565579,0.73115835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04718447\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{desDes2.pdf}}%
    \put(0.40734242,0.22533577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{u} = 0$\end{tabular}}}}%
    \put(0.7117391,0.43343364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{n}_a \nabla p = 0$\end{tabular}}}}%
    \put(0.0793309,0.43369379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{n}_a \nabla p = 0$\end{tabular}}}}%
    \put(-0.00154156,0.33397917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{in}$\end{tabular}}}}%
    \put(0.87637553,0.33296811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_{out}$\end{tabular}}}}%
    \put(0.09262079,0.37572661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_a$\end{tabular}}}}%
    \put(0.40697219,0.37960604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{desDes2.pdf}}%
    \put(0.74087701,0.27219449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.1\text{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{desDes2.pdf}}%
    \put(0.14695294,0.331063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.1\text{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{desDes2.pdf}}%
    \put(0.39259303,0.27467538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.3\text{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{desDes2.pdf}}%
    \put(0.75981673,0.37434844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{desDes2.pdf}}%
    \put(0.40385071,0.43345177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{u} = 0$\end{tabular}}}}%
    \put(0.71338914,0.22679094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{n}_a \nabla p = 0$\end{tabular}}}}%
    \put(0.07988329,0.22666829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{n}_a \nabla p = 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{desDes2.pdf}}%
  \end{picture}%
\endgroup%


==> levelFIGNEW.tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'level.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{475.26890071bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33583906)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.78936705,0.20405288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{s}_i > 0 $\end{tabular}}}}%
    \put(0.79105788,0.08580967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{s}_i > 0 $\end{tabular}}}}%
    \put(0.80528944,0.22784148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Cut element}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{level.pdf}}%
    \put(0.89660666,0.20497602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{s}_i < 0 $\end{tabular}}}}%
    \put(0.88622565,0.08540855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{s}_i > 0 $\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{level.pdf}}%
    \put(0.01524286,0.33823075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14063112\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{level.pdf}}%
    \put(0.35142617,0.27672258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30837189\unitlength}\raggedright $\bar{s}(x) = 0$\end{minipage}}}%
    \put(0.07170222,0.01988513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30837189\unitlength}\raggedright $\bar{s}(x) < 0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{level.pdf}}%
    \put(0.60033719,0.09275748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_s$\end{tabular}}}}%
    \put(0.5011623,0.14615933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_a$\end{tabular}}}}%
    \put(0.48289946,0.33761104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14063112\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.01804605,0.28521682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30837189\unitlength}\raggedright $\bar{s}(x) > 0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{level.pdf}}%
  \end{picture}%
\endgroup%

